Tighter Upper Bounds on Distinct $k$-Powers via Left Lyndon Trees

A $k$-power is a word of the form $x^{k}$ for a non-empty word $x$; a $2$-power is called a square. Li, Pachocki and Radoszewski [Electron. J. Comb., 2024] proved that the number of distinct $k$-powers in a word $w$ of length $n$ with $\sigma$ distinct letters is at most $\frac{n - \sigma}{k-1}$. In this paper, we lower the bound to $\frac{1}{k-1}\left( n - \sigma - \log_{2} n + O(\log (k (\sigma + \log n))) \right)$. For $k = 2$ this improves the bound $n - \Theta(\log n)$ of Brlek and Li [WORDS, 2023] by an additive $\sigma$ and makes the constant hidden in $\Theta(\log n)$ explicit. Unlike previous work, which compares cycle lengths with the order of the Rauzy graph, our proof classifies cycles by Lyndon words. Given a long Lyndon word $z$ all of whose conjugates occur in $w$, it extracts $\log_{2}|z|$ extra cycles that carry no $k$-power, one for each node of the left Lyndon tree of $z$.

==> figs/kps_cs.tex <==
% Illustration for the proof of the counting lemma (k-power version).
% Instantiated with |z| = 5, k = 3, r = 2 (hence kr = 6 repetitions),
% s = 3, q_1 = 2, q_2 = 3, q_3 = 5, q_4 = q_1 + |z| = 7, g = 2,
% M = k|z|r - g + 1 = 29.
% \documentclass[crop,tikz,border=2pt]{standalone}
% \usepackage{amsmath,amssymb}
% \begin{document}
\begin{tikzpicture}[scale=0.78,x=3.6mm,y=1mm,font=\footnotesize]
  % ---- parameters -------------------------------------------------
  \def\zlen{5}      % |z|
  \def\reps{6}      % k*r
  \def\M{29}        % k|z|r - g + 1
  % ---- top row: z^\infty ------------------------------------------
  \foreach \i in {0,...,6}{
    \draw (\zlen*\i,0) rectangle ++(\zlen,6);
    \node at (\zlen*\i+\zlen/2,3) {$z$};
  }
  \node at (36.4,3) {$\cdots$};
  % ---- dashed guides ----------------------------------------------
  \foreach \p in {1,2,3,4,5,6}{
    \draw[dashed,gray!80] (\p,7.5) -- (\p,-48);
  }
  % ---- position markers q_1, q_2, q_3, q_4 -------------------------
  \foreach \p/\lab in {1/1,2/2,4/3,6/4}{
    \draw[-latex,thick] (\p+0.5,11) -- (\p+0.5,6.4);
    \node[anchor=south] at (\p+0.5,11) {$q_{\lab}$};
  }
  % ---- three rows of k-powers x_{q_j}^{kr} -------------------------
  % row j: offset \off (0-based position), vertical position \y
  \foreach \off/\j/\y in {1/1/-12, 2/2/-24, 4/3/-40}{
    \foreach \i in {0,...,5}{
      \draw (\off+\zlen*\i,\y) rectangle ++(\zlen,6);
      \node at (\off+\zlen*\i+\zlen/2,\y+3) {$x_{q_{\j}}$};
    }
  }
  % ---- red double-headed arrows: factors of length M ---------------
  % under row 1 (i = q_1 = 1 in 0-based)
  \draw[latex-latex,red] (1,-14.5) -- (\M+1-1,-14.5);
  % under row 2 (i = 2,3)
  \draw[latex-latex,red] (2,-26.5) -- (\M+2-1,-26.5);
  \draw[latex-latex,red] (3,-30.0) -- (\M+3-1,-30.0);
  % under row 3 (i = 4,5)
  \draw[latex-latex,red] (4,-42.5) -- (\M+4-1,-42.5);
  \draw[latex-latex,red] (5,-46.0) -- (\M+5-1,-46.0);
  % ---- the gap g ---------------------------------------------------
  \draw[latex-latex] (2,-37) -- (4,-37);
  \node[anchor=south,inner sep=1pt] at (3,-36.6) {$g$};
\end{tikzpicture}
% \end{document}


==> figs/left_lyndon_tree.tex <==
\begin{tikzpicture}[level distance=8mm,font=\footnotesize,
        level 1/.style={sibling distance=24mm},
        level 2/.style={sibling distance=13mm},
        level 3/.style={sibling distance=8mm}]
    \node {\idtt{aabab}}
        child { node {\idtt{aab}}
            child { node {\idtt{a}} }
            child { node {\idtt{ab}}
                child { node {\idtt{a}} }
                child { node {\idtt{b}} } } }
        child { node {\idtt{ab}}
            child { node {\idtt{a}} }
            child { node {\idtt{b}} } };
\end{tikzpicture}


==> figs/rauzy.tex <==
% Rauzy graphs \Gamma_w(\ell) of all orders \ell in [0..8] for w = abbaabba (fig:rauzy).
% Preamble requirement: \usetikzlibrary{arrows.meta,shapes.geometric}
% Uses the macros \rauzy, \idtt and \emptystr from main.tex.
%   red dashed arcs      : anchors of the circuits in CS_w(z), z in LC_w = {a, b, ab, aabb}
%   blue dashed arc      : anchor aab of the extra circuit (aab, abb, bba, baa) obtained
%                          from the left Lyndon tree of aabb (aab in LT(aabb) \ LC_w)
% Layout: every 4-cycle is drawn as a diamond traversed clockwise, with the
% lexicographically smallest vertex (a prefix of (aabb)^\infty) on the left.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\scriptsize,
    >={Latex[length=1.6mm, width=1.3mm]},
    vertex/.style={draw, ellipse, inner sep=1.4pt, minimum height=4mm},
    singlevertex/.style={vertex, minimum width=6mm},
    arc/.style={->, semithick},
    csanchor/.style={arc, red, dash pattern=on 2.4pt off 0.8pt},
    ltanchor/.style={arc, blue, dash pattern=on 2.4pt off 0.8pt},
    lbl/.style={inner sep=1.5pt, text=black},
    panelborder/.style={draw=black!40, line width=0.5pt},
    % round loops attached to the left / right of a vertex, traversed counter-clockwise
    loopleft/.style={to path={.. controls +(150:10.5mm) and +(210:10.5mm) .. (\tikztotarget) \tikztonodes}},
    loopright/.style={to path={.. controls +(-30:10.5mm) and +(30:10.5mm) .. (\tikztotarget) \tikztonodes}},
]
% ---- grid ----------------------------------------------------------------
\def\W{4.0}   % panel width
\def\H{0.45}  % header height
\def\GA{2.2}  % graph height of rows 1 and 2
\def\GB{1.5}  % graph height of row 3
\pgfmathsetmacro{\Ya}{-(\H+\GA)}            % bottom of row 1
\pgfmathsetmacro{\Yb}{-2*(\H+\GA)}          % bottom of row 2
\pgfmathsetmacro{\Yc}{-2*(\H+\GA)-\H-\GB}   % bottom of row 3
\draw[panelborder] (0,0) rectangle (3*\W,\Yc);
\draw[panelborder] (\W,0) -- (\W,\Yc)  (2*\W,0) -- (2*\W,\Yc);
\draw[panelborder] (0,\Ya) -- (3*\W,\Ya)  (0,\Yb) -- (3*\W,\Yb);
\draw[panelborder] (0,-\H) -- (3*\W,-\H)  (0,\Ya-\H) -- (3*\W,\Ya-\H)  (0,\Yb-\H) -- (3*\W,\Yb-\H);
\foreach \i in {0,1,2} {
    \node[font=\small] at (\i*\W+\W/2, -\H/2)         {$\rauzy{w}(\i)$};
    \node[font=\small] at (\i*\W+\W/2, \Ya-\H/2)      {$\rauzy{w}(\the\numexpr\i+3\relax)$};
    \node[font=\small] at (\i*\W+\W/2, \Yb-\H/2)      {$\rauzy{w}(\the\numexpr\i+6\relax)$};
}
% Centres of the nine graph areas
\coordinate (c0) at (0.5*\W, -\H-\GA/2);
\coordinate (c1) at (1.5*\W, -\H-\GA/2);
\coordinate (c2) at (2.5*\W, -\H-\GA/2);
\coordinate (c3) at (0.5*\W, \Ya-\H-\GA/2);
\coordinate (c4) at (1.5*\W, \Ya-\H-\GA/2);
\coordinate (c5) at (2.5*\W, \Ya-\H-\GA/2);
\coordinate (c6) at (0.5*\W, \Yb-\H-\GB/2);
\coordinate (c7) at (1.5*\W, \Yb-\H-\GB/2);
\coordinate (c8) at (2.5*\W, \Yb-\H-\GB/2);

% ---- Gamma_w(0): one vertex, two loops -----------------------------------
\begin{scope}[shift={(c0)}]
    \node[singlevertex] (e) at (0,0) {$\emptystr$};
    \draw[csanchor] (e) to[loopleft]  node[lbl, midway, left]  {\idtt{a}} (e);
    \draw[csanchor] (e) to[loopright] node[lbl, midway, right] {\idtt{b}} (e);
\end{scope}

% ---- Gamma_w(1) ----------------------------------------------------------
\begin{scope}[shift={(c1)}]
    \node[singlevertex] (a) at (-0.6,0) {\idtt{a}};
    \node[singlevertex] (b) at ( 0.6,0) {\idtt{b}};
    \draw[csanchor] (a) to[loopleft]  node[lbl, midway, left]  {\idtt{aa}} (a);
    \draw[csanchor] (b) to[loopright] node[lbl, midway, right] {\idtt{bb}} (b);
    \draw[csanchor] (a) to[bend left=45] node[lbl, midway, above=1pt] {\idtt{ab}} (b);
    \draw[arc]      (b) to[bend left=45] node[lbl, midway, below=1pt] {\idtt{ba}} (a);
\end{scope}

% ---- Gamma_w(2): 4-cycle, anchored at the tree node aab ------------------
\begin{scope}[shift={(c2)}]
    \node[vertex] (L) at (-1.15, 0)    {\idtt{aa}};
    \node[vertex] (T) at ( 0,    0.75) {\idtt{ab}};
    \node[vertex] (R) at ( 1.15, 0)    {\idtt{bb}};
    \node[vertex] (B) at ( 0,   -0.75) {\idtt{ba}};
    \draw[ltanchor] (L) to[bend left=20] node[lbl, midway, above left]  {\idtt{aab}} (T);
    \draw[arc]      (T) to[bend left=20] node[lbl, midway, above right] {\idtt{abb}} (R);
    \draw[arc]      (R) to[bend left=20] node[lbl, midway, below right] {\idtt{bba}} (B);
    \draw[arc]      (B) to[bend left=20] node[lbl, midway, below left]  {\idtt{baa}} (L);
\end{scope}

% ---- Gamma_w(3) ----------------------------------------------------------
\begin{scope}[shift={(c3)}]
    \node[vertex] (L) at (-1.15, 0)    {\idtt{aab}};
    \node[vertex] (T) at ( 0,    0.75) {\idtt{abb}};
    \node[vertex] (R) at ( 1.15, 0)    {\idtt{bba}};
    \node[vertex] (B) at ( 0,   -0.75) {\idtt{baa}};
    \draw[csanchor] (L) to[bend left=20] node[lbl, midway, above left]  {\idtt{aabb}} (T);
    \draw[arc]      (T) to[bend left=20] node[lbl, midway, above right] {\idtt{abba}} (R);
    \draw[arc]      (R) to[bend left=20] node[lbl, midway, below right] {\idtt{bbaa}} (B);
    \draw[arc]      (B) to[bend left=20] node[lbl, midway, below left]  {\idtt{baab}} (L);
\end{scope}

% ---- Gamma_w(4) ----------------------------------------------------------
\begin{scope}[shift={(c4)}]
    \node[vertex] (L) at (-1.15, 0)    {\idtt{aabb}};
    \node[vertex] (T) at ( 0,    0.75) {\idtt{abba}};
    \node[vertex] (R) at ( 1.15, 0)    {\idtt{bbaa}};
    \node[vertex] (B) at ( 0,   -0.75) {\idtt{baab}};
    \draw[csanchor] (L) to[bend left=20] node[lbl, midway, above left]  {\idtt{aabba}} (T);
    \draw[arc]      (T) to[bend left=20] node[lbl, midway, above right] {\idtt{abbaa}} (R);
    \draw[arc]      (R) to[bend left=20] node[lbl, midway, below right] {\idtt{bbaab}} (B);
    \draw[arc]      (B) to[bend left=20] node[lbl, midway, below left]  {\idtt{baabb}} (L);
\end{scope}

% ---- Gamma_w(5): the cycle opens up (aabbaa is not a factor) -------------
\begin{scope}[shift={(c5)}]
    \node[vertex] (L) at (-1.15, 0)    {\idtt{aabba}};
    \node[vertex] (T) at ( 0,    0.75) {\idtt{abbaa}};
    \node[vertex] (R) at ( 1.15, 0)    {\idtt{bbaab}};
    \node[vertex] (B) at ( 0,   -0.75) {\idtt{baabb}};
    \draw[arc] (T) to[bend left=20] node[lbl, midway, above right] {\idtt{abbaab}} (R);
    \draw[arc] (R) to[bend left=20] node[lbl, midway, below right] {\idtt{bbaabb}} (B);
    \draw[arc] (B) to[bend left=20] node[lbl, midway, below left]  {\idtt{baabba}} (L);
\end{scope}

% ---- Gamma_w(6) ----------------------------------------------------------
\begin{scope}[shift={(c6)}]
    \node[vertex] (L) at (-1.05,-0.32) {\idtt{abbaab}};
    \node[vertex] (T) at ( 0,    0.32) {\idtt{bbaabb}};
    \node[vertex] (R) at ( 1.05,-0.32) {\idtt{baabba}};
    \draw[arc] (L) to[bend left=20] node[lbl, midway, above left]  {\idtt{abbaabb}} (T);
    \draw[arc] (T) to[bend left=20] node[lbl, midway, above right] {\idtt{bbaabba}} (R);
\end{scope}

% ---- Gamma_w(7) ----------------------------------------------------------
\begin{scope}[shift={(c7)}]
    \node[vertex] (L) at (-0.95,-0.15) {\idtt{abbaabb}};
    \node[vertex] (R) at ( 0.95,-0.15) {\idtt{bbaabba}};
    \draw[arc] (L) to[bend left=35] node[lbl, midway, above] {\idtt{abbaabba}} (R);
\end{scope}

% ---- Gamma_w(8) ----------------------------------------------------------
\begin{scope}[shift={(c8)}]
    \node[vertex] at (0,0) {\idtt{abbaabba}};
\end{scope}
\end{tikzpicture}

